Fusion Blossom: Fast MWPM Decoders for QEC

The Minimum-Weight Perfect Matching (MWPM) decoder is widely used in Quantum Error Correction (QEC) decoding. Despite its high accuracy, existing implementations of the MWPM decoder cannot catch up with quantum hardware, e.g., 1 million measurements per second for superconducting qubits. They suffer from a backlog of measurements that grows exponentially and as a result, cannot realize the power of quantum computation. We design and implement a fast MWPM decoder, called Parity Blossom, which reaches a time complexity almost proportional to the number of defect measurements. We further design and implement a parallel version of Parity Blossom called Fusion Blossom. Given a practical circuit-level noise of 0.1%, Fusion Blossom can decode a million measurement rounds per second up to a code distance of 33. Fusion Blossom also supports stream decoding mode that reaches a 0.7 ms decoding latency at code distance 21 regardless of the measurement rounds.

==> figures/diagrams/diagram_blossom.tex <==
\begin{tikzpicture}%
\path[primalinterfacecolor,thick,draw,fill=primalinterfacecolor,rounded corners=1mm] (2.5999999999999996,0.0) rectangle (2.8,1.8);%
\path[thick,draw,rounded corners=1mm] (0.0,0.0) rectangle (2.8,1.8);%
\node[color=black,align=center,font=\small] at (1.2999999999999998,0.9) {Overcome\\\obstacles};%
\path[dualinterfacecolor,thick,draw,fill=dualinterfacecolor,rounded corners=1mm] (5.799999999999999,0.0) rectangle (5.999999999999999,1.8);%
\path[thick,draw,rounded corners=1mm] (5.799999999999999,0.0) rectangle (8.6,1.8);%
\node[color=black,align=center,font=\small] at (7.299999999999999,0.9) {Grow $\sum_{S \in \mathcal{O}^*} y_S$\\in direction  $\Delta\vec{y}$};%
\node[color=black,align=center,font=\small] at (1.4,2.05) {Primal Phase};%
\node[color=black,align=center,font=\small] at (7.199999999999999,2.05) {Dual Phase};%
\path[thick,-{Stealth},draw] (2.8,1.4) -- (5.799999999999999,1.4);%
\node[color=black,align=center,font=\small] at (4.3,1.65) {\ref{def:direction}};%
\node[color=black,align=center,font=\small] at (4.3,1.15) {($\Delta \vec{y}$)};%
\path[thick,-{Stealth},draw] (5.799999999999999,0.4) -- (2.8,0.4);%
\node[color=black,align=center,font=\small] at (4.3,0.65) {\ref{def:obstacles}};%
\node[color=black,align=center,font=\small] at (4.3,0.15000000000000002) {(constraints \ref{eq:dual-lp-constraint-a} or \ref{eq:dual-lp-constraint-b})};%
\end{tikzpicture}

==> figures/diagrams/diagram_framework.tex <==
\begin{tikzpicture}%
\path[primalinterfacecolor,thick,draw,fill=primalinterfacecolor,rounded corners=1mm] (2.3,2.0) rectangle (2.5,3.0);%
\path[thick,draw,rounded corners=1mm] (0.19999999999999996,2.0) rectangle (2.5,3.0);%
\node[color=black,align=center,font=\small] at (1.2499999999999998,2.5) {\hyperref[ssec:impl-primal-serial]{\code{Standard}}};%
\path[primalinterfacecolor,thick,draw,fill=primalinterfacecolor,rounded corners=1mm] (2.3,0.5) rectangle (2.5,1.5);%
\path[thick,draw,rounded corners=1mm] (0.19999999999999996,0.5) rectangle (2.5,1.5);%
\node[color=black,align=center,font=\small] at (1.2499999999999998,1.0) {\code{Union-Find}};%
\path[dualinterfacecolor,thick,draw,fill=dualinterfacecolor,rounded corners=1mm] (6.1,2.0) rectangle (6.3,3.0);%
\path[thick,draw,rounded corners=1mm] (6.1,2.0) rectangle (8.4,3.0);%
\node[color=black,align=center,font=\small] at (7.35,2.5) {\code{Standard}};%
\path[dualinterfacecolor,thick,draw,fill=dualinterfacecolor,rounded corners=1mm] (6.1,0.5) rectangle (6.3,1.5);%
\path[thick,draw,rounded corners=1mm] (6.1,0.5) rectangle (8.4,1.5);%
\node[color=black,align=center,font=\small] at (7.35,1.0) {\hyperref[ssec:impl-dual-serial]{\code{Parity}}};%
\node[color=black,align=center,font=\small] at (1.2499999999999998,3.6000000000000005) {Primal Modules};%
\path[primalinterfacecolor,thick,draw,fill=primalinterfacecolor,rounded corners=1mm] (2.4999999999999996,3.2000000000000006) rectangle (2.6999999999999997,4.000000000000001);%
\path[thick,dotted,draw,rounded corners=1mm] (0.0,0.3) rectangle (2.6999999999999997,4.2);%
\node[color=black,align=center,font=\small] at (7.35,3.6000000000000005) {Dual Modules};%
\path[dualinterfacecolor,thick,draw,fill=dualinterfacecolor,rounded corners=1mm] (5.9,3.2000000000000006) rectangle (6.1000000000000005,4.000000000000001);%
\path[thick,dotted,draw,rounded corners=1mm] (5.9,0.3) rectangle (8.6,4.2);%
\path[thick,-{Stealth},draw] (2.7,3.8000000000000007) -- (5.8999999999999995,3.8000000000000007);%
\node[color=black,align=center,font=\small] at (4.3,4.000000000000001) {\ref{def:direction}};%
\path[thick,-{Stealth},draw] (5.8999999999999995,3.4000000000000004) -- (2.7,3.4000000000000004);%
\node[color=black,align=center,font=\small] at (4.3,3.6000000000000005) {\ref{def:obstacles}};%
\path[densely dashed,-,draw] (3.1999999999999997,2.5) -- (2.4999999999999996,2.5);%
\path[densely dashed,-,draw] (5.4,2.5) -- (6.1,2.5);%
\path[densely dashed,-,thick,primalinterfacecolor,draw] (3.3,1.75) -- (2.4999999999999996,2.2);%
\path[densely dashed,-,thick,dualinterfacecolor,draw] (5.3,1.75) -- (6.1,1.3);%
\path[densely dashed,-,draw] (3.5,1.0) -- (2.4999999999999996,1.0);%
\path[densely dashed,-,draw] (5.1,1.0) -- (6.1,1.0);%
\path[thick,draw,fill=paritydecodercolor] (4.3,1.75) ellipse[x radius=1.2,y radius=0.3];%
\node[color=black,align=center,font=\footnotesize] at (4.3,2.5) {traditional\\MWPM Decoder};%
\node[color=black,align=center,font=\footnotesize] at (4.3,1.75) {\hyperref[ssec:impl-serial]{Parity Blossom}};%
\node[color=black,align=center,font=\footnotesize] at (4.3,1.0) {(weighted)\\UF Decoder};%
\end{tikzpicture}
